Efimov effect evaporation after confinement

The continuous confinement of quantum systems can be described by means of the $d$-method, where the dimension $d$ is taken as a continuous parameter. In this work we describe in detail how this method can be used to obtain the root mean square radii for a squeezed three-body system. These observables are used to investigate the disappearance of the Efimov states around the two-body threshold during a progressive confinement of the system from three to two dimensions. We illustrate how the disappearance takes place through the loss of one of the particles, whereas the other two remain bound.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0                                                                                                 
%%BoundingBox: 19 19 221 221                                                                                            
%%CreationDate: Mon Sep 29 1997                                                                                         
%%Creator: programmed by hand (JK)                                                                                      
%%EndComments                                                                                                           
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

